People and Places of Historical Europe: Bootstrapping Annotation Pipeline and a New Corpus of Named Entities in Late Medieval Texts

Although pre-trained named entity recognition (NER) models are highly accurate on modern corpora, they underperform on historical texts due to differences in language OCR errors. In this work, we develop a new NER corpus of 3.6M sentences from late medieval charters written mainly in Czech, Latin, and German. We show that we can start with a list of known historical figures and locations and an unannotated corpus of historical texts, and use information retrieval techniques to automatically bootstrap a NER-annotated corpus. Using our corpus, we train a NER model that achieves entity-level Precision of 72.81-93.98% with 58.14-81.77% Recall on a manually-annotated test dataset. Furthermore, we show that using a weighted loss function helps to combat class imbalance in token classification tasks. To make it easy for others to reproduce and build upon our work, we publicly release our corpus, models, and experimental code.

==> figs/erd.tex <==
\shorthandoff{-}
\centering
\scalebox{0.73}{\begin{tikzpicture}

\node (deed) [draw] at (0, 0) { Charter };
\node (book) [draw, right = 4cm of deed] { Book };
\node (regest) [draw, below = 4cm of deed] { Abstract };
\node (entity) [draw, below = 4cm of book] { Entity };

\draw (deed.east) node [xshift =  12pt, yshift =  7pt] { 0..* } to
      (book.west) node [xshift = -12pt, yshift = -7pt] { 0..* }
                  node [xshift = -31pt, yshift =  7pt] { $\triangleleft$ \emph{transcribes} } ;

\draw (deed.south)   node [xshift = -6pt, yshift = -12pt] { 1 } to
      (regest.north) node [xshift =  6pt, yshift =  12pt] { 1 }
                     node [xshift = -7pt, yshift =  29pt] { \rotatebox{90}{\emph{describes} $\triangleright$} } ;

\draw (book.south)   node [xshift =  6pt, yshift = -12pt] { 1 } to
      (entity.north) node [xshift = 10pt, yshift =  12pt] { 0..* }
                     node [xshift = -7pt, yshift =  29pt] { \rotatebox{90}{\emph{occurs in} $\triangleright$} } ;

\draw (regest.east) node [xshift =  12pt, yshift = -7pt] { 0..* } to
      (entity.west) node [xshift = -12pt, yshift =  7pt] { 0..* }
                    node [xshift = -26pt, yshift = -7pt] { \emph{$\triangleleft$ occurs in} } ;

\draw (regest.north east) node [xshift =  20pt, yshift =  28pt] { \rotatebox{45}{0..*} }
                          node [xshift =  32pt, yshift =  20pt] { \rotatebox{45}{\emph{cites} $\triangleright$} } to
      (book.south)        node [xshift = -20pt, yshift = -28pt] { \rotatebox{45}{0..*} } ;

\node (book-text) [draw, right = 1cm of book, circle, yshift = 6pt] { text } ;
\node (entity-type) [draw, right = 0.9cm of entity, circle, yshift = -4pt] { type } ;
\node (regest-text) [draw, left = 1cm of regest, circle, yshift = -5pt] { text } ;

\draw (book) to (book-text) ;
\draw (entity) to (entity-type) ;
\draw (regest) to (regest-text) ;

\end{tikzpicture}}

==> figs/test-set-annotation.tex <==
\fbox{\begin{minipage}{\dimexpr(\linewidth-2\fboxsep-2\fboxrule)}
\includegraphics[
  width=\linewidth,
  page=1,
  trim={3cm 13.85cm 3cm 2.5cm},
  clip,
]{figs/test-set-annotation-english}%
\\[-2ex]\rule[1ex]{\linewidth}{0.5pt}\\
\includegraphics[
  width=\linewidth,
  page=6,
  trim={3cm 17.1cm 3cm 5.2cm},
  clip,
]{figs/test-set-annotation-czech}%
\end{minipage}}
